Governed Self-Evolution for Autonomous Investing: A Multi-Agent LLM System with an Invariant Core

LLM agents that act on live Web data must combine heterogeneous evidence, remember what they have done and improve from outcomes without weakening their own safeguards. We study this problem in autonomous investing, where every action is irreversible and based on untrusted Web content. We present Steward, a multi-agent LLM system that draws the boundary of self-evolution in its type system. First, nine role-specialised agents decide jointly: four analysts read news feeds, SEC filings, macroeconomic series and market data and emit typed reports, from which a Portfolio Manager sets target positions that a protected Risk Manager audits. Second, a seven-layer shared memory, assembled by code from the system's own record, gives each decision its position context, the market narrative, calibration and the agent's past decisions. Third, the system improves itself by review: code grades every trade and forecast nightly and writes the grades into memory, and each quarter a reflector proposes prompt learnings that a deterministic gate applies reversibly and replay of recorded inputs verifies. All three operate around an invariant core of order arithmetic, risk rules and discipline-agent prompts that no self-edit can reach. In a five-month live deployment (102 trading days, 1,632 LLM calls), the system contained a 24.6% sector drawdown to a 0.3% loss; in replay of its recorded inputs, a single model given the same raw data traded more and lost 1.35 points against the market over five days where the joint design showed no significant loss, and no injected instruction was followed; and a 2015-2026 backtest shows the core alone lowering the maximum drawdown under all 50 random entry policies. The reflector traced the dominant failure to its root cause, and the gate applied a learning that the agent adopted on trigger evenings and on no control evening. Code: https://github.com/yebof/quant-agent

==> figures/arch.tikz <==
\ifdefined\cardhdr\else\newdimen\cardhdr\newdimen\cardh\fi
\cardhdr=11pt    %
\cardh=30pt      %
\providecommand{\lockglyph}{%
  \fill[white] (0,0) circle (3.6pt); \draw[natverm!92!black, line width=0.4pt] (0,0) circle (3.6pt);
  \fill[natverm!92!black] (-1.5pt,-1.9pt) rectangle (1.5pt,0.4pt);
  \draw[natverm!92!black, line width=0.6pt] (-0.9pt,0.4pt) -- (-0.9pt,1.1pt) arc[start angle=180, end angle=0, radius=0.9pt] -- (0.9pt,0.4pt);}
\providecommand{\lockat}[1]{\begin{scope}[shift={([xshift=-1.5pt, yshift=0.5pt]#1.north east)}]\lockglyph\end{scope}}
\providecommand{\card}[3][0pt]{%
  \parbox[t][\cardh][t]{\linewidth}{%
    \makebox[\linewidth][l]{\parbox[c][\cardhdr][c]{\dimexpr\linewidth-#1\relax}{\centering\color{white}\bfseries #2\par}}\par
    \vspace*{\fill}{\centering\color{black!80}\fontsize{6}{6.8}\selectfont #3\par}\vspace*{\fill}}}
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\sffamily\scriptsize, every node/.style={align=center},
  execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000\relax},
  card/.style={inner xsep=0pt, inner ysep=0pt, text width=1.86cm, rounded corners=2pt, align=center,
    path picture={\fill[#1] ([yshift=-\cardhdr]path picture bounding box.north west) rectangle (path picture bounding box.north east);}},
  llm/.style={card=natblue!88!black, fill=natblue!12},
  prot/.style={card=natverm!92!black, fill=natblue!12},
  det/.style={card=black!62, fill=black!9},
  web/.style={draw=black!75, densely dashed, line width=0.5pt, rounded corners=2pt, inner xsep=3pt, inner ysep=0pt,
    text width=\dimexpr1.86cm-6pt\relax, minimum height=\cardh, fill=white},
  arr/.style={-{Straight Barb[length=1.3mm, width=1.4mm]}, line width=0.5pt, black!80},
  fb/.style={arr, densely dashed, black!70},
  evo/.style={arr, natgreen!80!black, line width=0.7pt},
  lab/.style={font=\sffamily\fontsize{5.5}{6.5}\selectfont, text=black!75, inner sep=1.2pt, fill=white},
  elab/.style={lab, text=natgreen!65!black},
  grp/.style={fill=black!4, draw=black!22, line width=0.4pt, rounded corners=4pt},
  grpt/.style={font=\sffamily\fontsize{5.5}{6.5}\selectfont, text=black!70, inner sep=1.5pt},
]
\def\cA{0}\def\cB{2.3}\def\cC{4.6}\def\cD{6.9}\def\cE{9.5}\def\cF{12.1}\def\cG{14.7}
\def\rS{0}\def\rA{-1.42}\def\rM{-2.88}\def\rP{-4.36}
\def\pd{0.66}%
\node[web] (rss)   at (\cA,\rS) {\nd{9 RSS feeds}{Reuters, CNBC, AP, BBC, Fed}};
\node[web] (edgar) at (\cB,\rS) {\nd{SEC EDGAR}{10-Q and 10-K filings}};
\node[web] (fred)  at (\cC,\rS) {\nd{FRED}{VIX, yields, CPI, UNRATE, HY OAS}};
\node[web] (mkt)   at (\cD,\rS) {\nd{Market data}{OHLCV, sector, valuation}};
\node[llm] (news)  at (\cA,\rA) {\card{News Intelligence}{3-layer typed report}};
\node[llm] (earn)  at (\cB,\rA) {\card{Earnings Analyst}{5-step CoT}};
\node[llm] (macro) at (\cC,\rA) {\card{Macro Analyst}{6-step CoT}};
\node[llm] (tech)  at (\cD,\rA) {\card{Technical Analyst}{5-step CoT}};
\node[det] (pe)    at (\cE,\rA) {\card{Prompt editor}{12 invariants, 6 target prompts}};
\node[llm] (meta)  at (\cF,\rA) {\card{Meta Reflector}{7-step CoT $\to$ \texttt{PromptLearning[]}}};
\node[det] (rh)    at (\cG,\rA) {\card{Replay harness}{re-runs recorded inputs (R5)}};
\node[det, text width=11.06cm] (mem) at ({(\cA+\cE)/2},\rM) {\card{Shared memory, assembled by code}{L1 today's typed signals $\cdot$ L2 position context and rating trajectories $\cdot$ L3 narrative, regime, active state changes $\cdot$ L4 45-day calibration by size $\cdot$ L5 last five Risk Manager verdicts $\cdot$ L6 own last three decisions $\cdot$ L7 projected book}};
\node[llm] (eve) at (\cF,\rM) {\card{Evening Analyst}{7-step CoT grades every trade}};
\node[det] (cb)  at (\cG,\rM) {\card{Circuit breaker}{no LLM; $-3\%$ day $\Rightarrow$ liquidate}};
\node[llm]  (pm)     at (\cA,\rP) {\card{Portfolio Manager}{7-step CoT $\to$ \texttt{TargetPosition}}};
\node[det]  (pc)     at (\cB,\rP) {\card{Order constructor}{shares, stops, R/R from live quotes}};
\node[det]  (hr)     at (\cC,\rP) {\card{Hard risk engine}{cash-only; size, sector, loss caps}};
\node[prot] (rm)     at (\cD,\rP) {\card{Risk Manager}{6-step CoT: approve, reject, modify, scale}};
\node[det]  (ex)     at (\cE,\rP) {\card{Executor}{sells then buys; stop after each fill}};
\node[web]  (broker) at (\cF,\rP) {\nd{Brokerage API}{orders, fills, P\&L}};
\node[prot] (pr)     at (\cG,\rP) {\card{Position Reviewer}{HOLD, REDUCE, SELL, TRAIL\_STOP}};
\lockat{rm}\lockat{pr}
\foreach \s/\t in {rss/news, edgar/earn, fred/macro, mkt/tech} \draw[arr] (\s) -- (\t);
\foreach \s in {news,earn,macro,tech} \draw[arr] (\s.south) -- (\s.south |- mem.north);
\draw[arr] (mem.south -| pm.north) -- (pm.north);
\draw[arr] (pm) -- (pc); \draw[arr] (pc) -- (hr); \draw[arr] (hr) -- (rm); \draw[arr] (rm) -- (ex);
\draw[arr] (ex) -- (broker) node[lab, midway, above] {orders};
\draw[arr] (pr) -- (broker);
\draw[arr] (cb.west) -- ++(-0.37,0) |- (broker.east);
\draw[fb] ([yshift=0.25cm]broker.west) -- ++(-0.37,0) |- ([yshift=0.25cm]hr.north) -- (hr.north)
  node[lab, pos=0.4, above] {positions, equity};
\draw[evo] (broker.north) -- (eve.south);
\draw[evo] (eve.west) -- (mem.east) node[elab, midway, above] {insights};
\draw[evo] (eve.north) -- (meta.south);
\draw[evo] (meta) -- (pe);
\draw[evo] (meta) -- (rh) node[elab, midway, above] {verify};
\draw[evo] (pe) -- (tech);
\begin{scope}[on background layer]
  \draw[grp] (\cA-1.11,\rS+\pd) -- (\cD+1.11,\rS+\pd) -- (\cD+1.11,\rM+\pd) -- (\cE+1.11,\rM+\pd)
    -- (\cE+1.11,\rP-\pd) -- (\cA-1.11,\rP-\pd) -- cycle;
  \draw[grp] (\cE-1.11,\rA+\pd) -- (\cG+1.11,\rA+\pd) -- (\cG+1.11,\rA-\pd) -- (\cF+1.11,\rA-\pd)
    -- (\cF+1.11,\rM-\pd) -- (\cF-1.11,\rM-\pd) -- (\cF-1.11,\rA-\pd) -- (\cE-1.11,\rA-\pd) -- cycle;
  \draw[grp] (\cG-1.11,\rM+\pd) -- (\cG+1.11,\rM+\pd) -- (\cG+1.11,\rP-\pd) -- (\cF-1.11,\rP-\pd)
    -- (\cF-1.11,\rP+\pd) -- (\cG-1.11,\rP+\pd) -- cycle;
\end{scope}
\node[grpt, anchor=south west] at (\cA-1.11,\rS+\pd) {\textbf{\color{black!80}Morning session}\;\; once a day; the only session that may open positions};
\node[grpt, anchor=south west] at (\cE-1.11,\rA+\pd) {\textbf{\color{black!80}Evening and quarterly}\;\; grade, reflect, gate, verify};
\node[grpt, anchor=north west] at (\cF-1.11,\rP-\pd) {\textbf{\color{black!80}Intraday}\;\; every 30 min, sell-only};
\begin{scope}[shift={(\cE-1.05,\rS+\pd-0.16)}, font=\sffamily\fontsize{5.5}{6.5}\selectfont]
  \def\sw{0.46}\def\sh{0.27}\def\hb{0.095}\def\dy{0.33}
  \foreach \c/\x/\y/\t in {natblue!88!black/0/0/evolvable LLM agent, natverm!92!black/0/1/protected LLM agent, black!62/2.55/0/deterministic code} {
    \fill[\ifx\c\empty\else\fi natblue!12, rounded corners=1pt] (\x,-\y*\dy-\sh/2) rectangle ++(\sw,\sh);
    \fill[\c] (\x,-\y*\dy+\sh/2-\hb) rectangle ++(\sw,\hb);
    \node[anchor=west, inner sep=0, text=black!80] at (\x+\sw+0.1,-\y*\dy) {\t};}
  \fill[black!9, rounded corners=1pt] (2.55,-\sh/2) rectangle ++(\sw,\sh); \fill[black!62] (2.55,\sh/2-\hb) rectangle ++(\sw,\hb);
  \begin{scope}[shift={(\sw-0.02,-\dy+\sh/2+0.01)}, scale=0.8, transform shape]\lockglyph\end{scope}
  \draw[black!75, densely dashed, line width=0.5pt, rounded corners=1pt] (2.55,-\dy-\sh/2) rectangle ++(\sw,\sh);
  \node[anchor=west, inner sep=0, text=black!80] at (2.55+\sw+0.1,-\dy) {Web / API boundary};
  \foreach \s/\y/\t in {arr/0/data and orders, fb/1/state feedback, evo/2/self-evolution loop} {
    \draw[\s] (5.05,-\y*\dy) -- ++(0.5,0);
    \node[anchor=west, inner sep=0, text=black!80] at (5.65,-\y*\dy) {\t};}
\end{scope}
\end{tikzpicture}

